CDM-Variant Cosmological Models - I: Simulations and Preliminary Comparisons

We present two matched sets of five simulations each, covering five presently favored simple modifications to the standard cold dark matter (CDM) scenario. One simulation suite, with a linear box size of 75 Mpc/h, is designed for high resolution and good statistics on the group/poor cluster scale, and the other, with a box size of 300 Mpc/h, is designed for good rich cluster statistics. All runs had 57 million cold particles, and models with massive neutrinos had an additional 113 million hot particles. We consider separately models with massive neutrinos, tilt, curvature, and a nonzero cosmological constant in addition to the standard CDM model. We find that our tilted Omega+Omega_Lambda=1 (TLCDM) model produces too much small-scale power by a factor of ~3, and our open Lambda=0 (OCDM) model also exceeds observed small-scale power by a factor of 2. In addition, we take advantage of the large dynamic range in detectable halo masses our simulations allow to check the shape of the Press-Schechter approximation. We find good fits at cluster masses for delta_c=1.27--1.35 for a Gaussian filter and delta_c=1.57--1.73 for a tophat filter. However, Press-Schechter overpredicts the number density of halos compared to the simulations in the high resolution suite by a weakly cosmology-dependent factor of 1.5--2 at galaxy and group masses, which cannot be fixed by adjusting delta_c within reasonable bounds. An appendix generalizes the spherical collapse model to any isotropic cosmology.

==> bias.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(4320,1512)(0,0)
\special{psfile=bias.eps llx=0 lly=0 urx=864 ury=353 rwi=8640}
\put(2385,1412){\makebox(0,0){Nonlinear power spectra}}
\put(100,631){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$b=\sqrt{\frac{P_{\mathrm{APM}}(k)}{P(k)}}$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(450,1136){\makebox(0,0)[r]{1.4}}
\put(450,883){\makebox(0,0)[r]{1.2}}
\put(450,631){\makebox(0,0)[r]{1}}
\put(450,379){\makebox(0,0)[r]{0.8}}
\put(450,126){\makebox(0,0)[r]{0.6}}
\end{picture}


==> cf.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(4320,4320)(0,0)
\special{psfile=cf.eps llx=0 lly=0 urx=864 ury=1008 rwi=8640}
\put(3857,3276){\makebox(0,0)[r]{Stromlo-APM}}
\put(3857,3409){\makebox(0,0)[r]{T$\Lambda$CDM}}
\put(3857,3542){\makebox(0,0)[r]{TCDM}}
\put(3857,3675){\makebox(0,0)[r]{SCDM $b=1.5$}}
\put(3857,3808){\makebox(0,0)[r]{OCDM}}
\put(3857,3941){\makebox(0,0)[r]{CHDM-2$\nu$}}
\put(2385,4220){\makebox(0,0){Halo mass-weighted autocorrelation functions}}
\put(2385,50){\makebox(0,0){$r$ ($\hmpc$)}}
\put(100,2235){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\xi(r)$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3398,300){\makebox(0,0){10}}
\put(500,300){\makebox(0,0){1}}
\put(450,4070){\makebox(0,0)[r]{$10^{2}$}}
\put(450,3153){\makebox(0,0)[r]{$10^{1}$}}
\put(450,2235){\makebox(0,0)[r]{$10^{0}$}}
\put(450,1318){\makebox(0,0)[r]{$10^{-1}$}}
\put(450,400){\makebox(0,0)[r]{$10^{-2}$}}
\end{picture}


==> cmbcmp.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(4320,4320)(0,0)
\special{psfile=cmbcmp.eps llx=0 lly=0 urx=864 ury=1008 rwi=8640}
\put(790,3157){\makebox(0,0)[l]{Python III}}
\put(790,3257){\makebox(0,0)[l]{CAT}}
\put(790,3357){\makebox(0,0)[l]{Saskatoon 95}}
\put(790,3457){\makebox(0,0)[l]{\cobe\ 4-year}}
\put(790,3557){\makebox(0,0)[l]{TCDM}}
\put(790,3657){\makebox(0,0)[l]{T$\Lambda$CDM}}
\put(790,3757){\makebox(0,0)[l]{SCDM $b=1.5$}}
\put(790,3857){\makebox(0,0)[l]{OCDM}}
\put(790,3957){\makebox(0,0)[l]{CHDM-2$\nu$}}
\put(2335,4220){\makebox(0,0){Comparison of cosmological models to selected CMB observations}}
\put(2335,150){\makebox(0,0){$\ell$}}
\put(100,2235){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\sqrt{\frac{\ell(\ell+1)C_\ell}{2\pi}}$ ($\mu$K)}}%
\special{ps: currentpoint grestore moveto}%
}
\put(4270,300){\makebox(0,0){$10^{3}$}}
\put(2980,300){\makebox(0,0){$10^{2}$}}
\put(1690,300){\makebox(0,0){$10^{1}$}}
\put(400,300){\makebox(0,0){$10^{0}$}}
\put(350,4070){\makebox(0,0)[r]{100}}
\put(350,3703){\makebox(0,0)[r]{90}}
\put(350,3336){\makebox(0,0)[r]{80}}
\put(350,2969){\makebox(0,0)[r]{70}}
\put(350,2602){\makebox(0,0)[r]{60}}
\put(350,2235){\makebox(0,0)[r]{50}}
\put(350,1868){\makebox(0,0)[r]{40}}
\put(350,1501){\makebox(0,0)[r]{30}}
\put(350,1134){\makebox(0,0)[r]{20}}
\put(350,767){\makebox(0,0)[r]{10}}
\put(350,400){\makebox(0,0)[r]{0}}
\end{picture}


==> delc.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(4320,4320)(0,0)
\special{psfile=delc.eps llx=0 lly=0 urx=864 ury=1008 rwi=8640}
\put(1163,513){\makebox(0,0)[l]{simulations}}
\put(1163,613){\makebox(0,0)[l]{tophat}}
\put(1163,713){\makebox(0,0)[l]{Gaussian}}
\put(2510,4220){\makebox(0,0){Press-Schechter mass functions for T$\Lambda$CDM}}
\put(2510,50){\makebox(0,0){Mass ($\hmsun$)}}
\put(100,2235){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Number density ($h^3$ Mpc$^{-3}$)}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3850,300){\makebox(0,0){$10^{15}$}}
\put(2970,300){\makebox(0,0){$10^{14}$}}
\put(2090,300){\makebox(0,0){$10^{13}$}}
\put(1210,300){\makebox(0,0){$10^{12}$}}
\put(700,3800){\makebox(0,0)[r]{$10^{-2}$}}
\put(700,3233){\makebox(0,0)[r]{$10^{-3}$}}
\put(700,2666){\makebox(0,0)[r]{$10^{-4}$}}
\put(700,2100){\makebox(0,0)[r]{$10^{-5}$}}
\put(700,1533){\makebox(0,0)[r]{$10^{-6}$}}
\put(700,967){\makebox(0,0)[r]{$10^{-7}$}}
\put(700,400){\makebox(0,0)[r]{$10^{-8}$}}
\end{picture}


==> mf.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(4320,6480)(0,0)
\special{psfile=mf.eps llx=0 lly=0 urx=864 ury=1512 rwi=8640}
\put(3600,4109){\makebox(0,0){\large T$\Lambda$CDM}}
\put(3856,2260){\makebox(0,0){$10^{15}$}}
\put(3392,2260){\makebox(0,0){$10^{14}$}}
\put(2929,2260){\makebox(0,0){$10^{13}$}}
\put(2465,2260){\makebox(0,0){$10^{12}$}}
\put(2198,4031){\makebox(0,0)[r]{ }}
\put(2198,3643){\makebox(0,0)[r]{ }}
\put(2198,3254){\makebox(0,0)[r]{ }}
\put(2198,2866){\makebox(0,0)[r]{ }}
\put(2198,2477){\makebox(0,0)[r]{ }}
\put(3600,6053){\makebox(0,0){\large TCDM}}
\put(3856,4204){\makebox(0,0){ }}
\put(3392,4204){\makebox(0,0){ }}
\put(2929,4204){\makebox(0,0){ }}
\put(2465,4204){\makebox(0,0){ }}
\put(2198,5975){\makebox(0,0)[r]{ }}
\put(2198,5587){\makebox(0,0)[r]{ }}
\put(2198,5198){\makebox(0,0)[r]{ }}
\put(2198,4810){\makebox(0,0)[r]{ }}
\put(2198,4421){\makebox(0,0)[r]{ }}
\put(1674,2165){\makebox(0,0){\large SCDM $b=1.5$}}
\put(1930,316){\makebox(0,0){$10^{15}$}}
\put(1466,316){\makebox(0,0){$10^{14}$}}
\put(1003,316){\makebox(0,0){$10^{13}$}}
\put(539,316){\makebox(0,0){$10^{12}$}}
\put(272,2087){\makebox(0,0)[r]{$10^{-2}$}}
\put(272,1699){\makebox(0,0)[r]{$10^{-3}$}}
\put(272,1310){\makebox(0,0)[r]{$10^{-4}$}}
\put(272,922){\makebox(0,0)[r]{$10^{-5}$}}
\put(272,533){\makebox(0,0)[r]{$10^{-6}$}}
\put(1674,4109){\makebox(0,0){\large OCDM}}
\put(1930,2260){\makebox(0,0){ }}
\put(1466,2260){\makebox(0,0){ }}
\put(1003,2260){\makebox(0,0){ }}
\put(539,2260){\makebox(0,0){ }}
\put(272,4031){\makebox(0,0)[r]{$10^{-2}$}}
\put(272,3643){\makebox(0,0)[r]{$10^{-3}$}}
\put(272,3254){\makebox(0,0)[r]{$10^{-4}$}}
\put(272,2866){\makebox(0,0)[r]{$10^{-5}$}}
\put(272,2477){\makebox(0,0)[r]{$10^{-6}$}}
\put(1674,6053){\makebox(0,0){\large CHDM-2$\nu$}}
\put(1930,4204){\makebox(0,0){ }}
\put(1466,4204){\makebox(0,0){ }}
\put(1003,4204){\makebox(0,0){ }}
\put(539,4204){\makebox(0,0){ }}
\put(272,5975){\makebox(0,0)[r]{$10^{-2}$}}
\put(272,5587){\makebox(0,0)[r]{$10^{-3}$}}
\put(272,5198){\makebox(0,0)[r]{$10^{-4}$}}
\put(272,4810){\makebox(0,0)[r]{$10^{-5}$}}
\put(272,4421){\makebox(0,0)[r]{$10^{-6}$}}
\put(2210,6380){\makebox(0,0){{\large Cumulative mass functions}}}
\put(2210,150){\makebox(0,0){$M$ ($\hmsun$)}}
\put(0,3240){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$N(>M)$ ($h^3$ Mpc$^{-3}$)}}%
\special{ps: currentpoint grestore moveto}%
}
\end{picture}


==> mftest.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(4320,4320)(0,0)
\special{psfile=mftest.eps llx=0 lly=0 urx=864 ury=1008 rwi=8640}
\put(913,530){\makebox(0,0)[l]{Press-Schechter, Gaussian $\delc=1.273$}}
\put(913,663){\makebox(0,0)[l]{$L=12.5$ $\hmpc$}}
\put(913,796){\makebox(0,0)[l]{$L=20$ $\hmpc$}}
\put(913,929){\makebox(0,0)[l]{$L=37.5$ $\hmpc$}}
\put(913,1062){\makebox(0,0)[l]{$L=75$ $\hmpc$}}
\put(913,1195){\makebox(0,0)[l]{$L=200$ $\hmpc$}}
\put(2385,4220){\makebox(0,0){Mass functions for CHDM-2$\nu$, $\Ng=192^3$, $\Np=64^3$}}
\put(2385,50){\makebox(0,0){Mass ($\hmsun$)}}
\put(100,2235){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Number density ($h^3$ Mpc$^{-3}$)}}%
\special{ps: currentpoint grestore moveto}%
}
\put(4270,300){\makebox(0,0){$10^{16}$}}
\put(3642,300){\makebox(0,0){$10^{15}$}}
\put(3013,300){\makebox(0,0){$10^{14}$}}
\put(2385,300){\makebox(0,0){$10^{13}$}}
\put(1757,300){\makebox(0,0){$10^{12}$}}
\put(1128,300){\makebox(0,0){$10^{11}$}}
\put(500,300){\makebox(0,0){$10^{10}$}}
\put(450,4070){\makebox(0,0)[r]{$10^{0}$}}
\put(450,3546){\makebox(0,0)[r]{$10^{-1}$}}
\put(450,3021){\makebox(0,0)[r]{$10^{-2}$}}
\put(450,2497){\makebox(0,0)[r]{$10^{-3}$}}
\put(450,1973){\makebox(0,0)[r]{$10^{-4}$}}
\put(450,1449){\makebox(0,0)[r]{$10^{-5}$}}
\put(450,924){\makebox(0,0)[r]{$10^{-6}$}}
\put(450,400){\makebox(0,0)[r]{$10^{-7}$}}
\end{picture}


==> power_bf.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(4320,4320)(0,0)
\special{psfile=power_bf.eps llx=0 lly=0 urx=864 ury=1008 rwi=8640}
\put(3857,3276){\makebox(0,0)[r]{Kolatt et al. 1997}}
\put(3857,3409){\makebox(0,0)[r]{T$\Lambda$CDM}}
\put(3857,3542){\makebox(0,0)[r]{TCDM}}
\put(3857,3675){\makebox(0,0)[r]{SCDM $b=1.5$}}
\put(3857,3808){\makebox(0,0)[r]{OCDM}}
\put(3857,3941){\makebox(0,0)[r]{CHDM-2$\nu$}}
\put(2385,4220){\makebox(0,0){Linear power spectrum comparision to bulk flow measurements}}
\put(2385,50){\makebox(0,0){$k$ ($\hmpcinv$)}}
\put(100,2235){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$f^2(\Omega_0, \Omega_\Lambda) P(k)$ ($h^{-3}$ Mpc$^3$)}}%
\special{ps: currentpoint grestore moveto}%
}
\put(4270,300){\makebox(0,0){1}}
\put(2385,300){\makebox(0,0){0.1}}
\put(500,300){\makebox(0,0){0.01}}
\put(450,3590){\makebox(0,0)[r]{$10^{4}$}}
\put(450,1995){\makebox(0,0)[r]{$10^{3}$}}
\put(450,400){\makebox(0,0)[r]{$10^{2}$}}
\end{picture}


==> power_bw.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(4320,4320)(0,0)
\special{psfile=power_bw.eps llx=0 lly=0 urx=864 ury=1008 rwi=8640}
\put(3857,3143){\makebox(0,0)[r]{APM}}
\put(3857,3276){\makebox(0,0)[r]{T$\Lambda$CDM}}
\put(3857,3409){\makebox(0,0)[r]{TCDM}}
\put(3857,3542){\makebox(0,0)[r]{SCDM $b=1.5$}}
\put(3857,3675){\makebox(0,0)[r]{OCDM}}
\put(3857,3808){\makebox(0,0)[r]{unbiased CHDM-2$\nu$}}
\put(3857,3941){\makebox(0,0)[r]{CHDM-2$\nu$}}
\put(2385,4220){\makebox(0,0){Nonlinear 'biased' power spectra}}
\put(2385,50){\makebox(0,0){$k$ ($\hmpcinv$)}}
\put(100,2235){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$P(k)$ ($h^{-3}$ Mpc$^3$)}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2952,300){\makebox(0,0){1}}
\put(1067,300){\makebox(0,0){0.1}}
\put(450,4070){\makebox(0,0)[r]{$10^{4}$}}
\put(450,2847){\makebox(0,0)[r]{$10^{3}$}}
\put(450,1623){\makebox(0,0)[r]{$10^{2}$}}
\put(450,400){\makebox(0,0)[r]{$10^{1}$}}
\end{picture}


==> power_lin.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(4320,4320)(0,0)
\special{psfile=power_lin.eps llx=0 lly=0 urx=864 ury=1008 rwi=8640}
\put(3857,3409){\makebox(0,0)[r]{T$\Lambda$CDM}}
\put(3857,3542){\makebox(0,0)[r]{TCDM}}
\put(3857,3675){\makebox(0,0)[r]{SCDM $b=1.5$}}
\put(3857,3808){\makebox(0,0)[r]{OCDM}}
\put(3857,3941){\makebox(0,0)[r]{CHDM-2$\nu$}}
\put(1016,1179){\makebox(0,0)[l]{$\cobe$}}
\put(2737,721){\makebox(0,0)[l]{$\sigma_8^2$}}
\put(2429,1318){\makebox(0,0)[l]{$V_{50}^2$}}
\put(2385,4220){\makebox(0,0){Linear power spectra}}
\put(2385,50){\makebox(0,0){$k$ ($\hmpcinv$)}}
\put(100,2235){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$P(k)$ ($h^{-3}$ Mpc$^3$)}}%
\special{ps: currentpoint grestore moveto}%
}
\put(4270,300){\makebox(0,0){$10^{2}$}}
\put(3681,300){\makebox(0,0){$10^{1}$}}
\put(3091,300){\makebox(0,0){$10^{0}$}}
\put(2502,300){\makebox(0,0){$10^{-1}$}}
\put(1913,300){\makebox(0,0){$10^{-2}$}}
\put(1324,300){\makebox(0,0){$10^{-3}$}}
\put(734,300){\makebox(0,0){$10^{-4}$}}
\put(450,4070){\makebox(0,0)[r]{$10^{5}$}}
\put(450,3611){\makebox(0,0)[r]{$10^{4}$}}
\put(450,3153){\makebox(0,0)[r]{$10^{3}$}}
\put(450,2694){\makebox(0,0)[r]{$10^{2}$}}
\put(450,2235){\makebox(0,0)[r]{$10^{1}$}}
\put(450,1776){\makebox(0,0)[r]{$10^{0}$}}
\put(450,1317){\makebox(0,0)[r]{$10^{-1}$}}
\put(450,859){\makebox(0,0)[r]{$10^{-2}$}}
\put(450,400){\makebox(0,0)[r]{$10^{-3}$}}
\end{picture}


==> power_nl.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(4320,4320)(0,0)
\special{psfile=power_nl.eps llx=0 lly=0 urx=864 ury=1008 rwi=8640}
\put(3857,3526){\makebox(0,0)[r]{APM}}
\put(3857,3659){\makebox(0,0)[r]{T$\Lambda$CDM}}
\put(3857,3792){\makebox(0,0)[r]{TCDM}}
\put(3857,3925){\makebox(0,0)[r]{SCDM $b=1.5$}}
\put(3857,4058){\makebox(0,0)[r]{OCDM}}
\put(3857,4191){\makebox(0,0)[r]{CHDM-2$\nu$}}
\put(2385,50){\makebox(0,0){$k$ ($\hmpcinv$)}}
\put(100,2360){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$P(k)$ ($h^{-3}$ Mpc$^3$)}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2952,300){\makebox(0,0){1}}
\put(1067,300){\makebox(0,0){0.1}}
\put(450,4320){\makebox(0,0)[r]{$10^{4}$}}
\put(450,3013){\makebox(0,0)[r]{$10^{3}$}}
\put(450,1707){\makebox(0,0)[r]{$10^{2}$}}
\put(450,400){\makebox(0,0)[r]{$10^{1}$}}
\end{picture}


==> power_rs.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(4320,4320)(0,0)
\special{psfile=power_rs.eps llx=0 lly=0 urx=864 ury=1008 rwi=8640}
\put(3857,3276){\makebox(0,0)[r]{CfA}}
\put(3857,3409){\makebox(0,0)[r]{T$\Lambda$CDM}}
\put(3857,3542){\makebox(0,0)[r]{TCDM}}
\put(3857,3675){\makebox(0,0)[r]{SCDM $b=1.5$}}
\put(3857,3808){\makebox(0,0)[r]{OCDM}}
\put(3857,3941){\makebox(0,0)[r]{CHDM-2$\nu$}}
\put(2385,4220){\makebox(0,0){Nonlinear redshift-space power spectra}}
\put(2385,50){\makebox(0,0){$k$ ($\hmpcinv$)}}
\put(100,2235){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$P(k)$ ($h^{-3}$ Mpc$^3$)}}%
\special{ps: currentpoint grestore moveto}%
}
\put(4270,300){\makebox(0,0){1}}
\put(500,300){\makebox(0,0){0.1}}
\put(450,4070){\makebox(0,0)[r]{$10^{4}$}}
\put(450,2235){\makebox(0,0)[r]{$10^{3}$}}
\put(450,400){\makebox(0,0)[r]{$10^{2}$}}
\end{picture}


==> ps.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(4320,4320)(0,0)
\special{psfile=ps.eps llx=0 lly=0 urx=864 ury=1008 rwi=8640}
\put(3857,3409){\makebox(0,0)[r]{T$\Lambda$CDM}}
\put(3857,3542){\makebox(0,0)[r]{TCDM}}
\put(3857,3675){\makebox(0,0)[r]{SCDM $b=1.5$}}
\put(3857,3808){\makebox(0,0)[r]{OCDM}}
\put(3857,3941){\makebox(0,0)[r]{CHDM-2$\nu$}}
\put(2385,4220){\makebox(0,0){Predicted mass functions}}
\put(2385,50){\makebox(0,0){$M$ ($\hmsun$)}}
\put(100,2235){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$N(>M)$ ($h^3$ Mpc$^{-3}$)}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2853,300){\makebox(0,0){$10^{15}$}}
\put(500,300){\makebox(0,0){$10^{14}$}}
\put(450,4070){\makebox(0,0)[r]{$10^{-3}$}}
\put(450,3336){\makebox(0,0)[r]{$10^{-4}$}}
\put(450,2602){\makebox(0,0)[r]{$10^{-5}$}}
\put(450,1868){\makebox(0,0)[r]{$10^{-6}$}}
\put(450,1134){\makebox(0,0)[r]{$10^{-7}$}}
\put(450,400){\makebox(0,0)[r]{$10^{-8}$}}
\end{picture}


==> restest.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\begin{picture}(4320,4320)(0,0)
\special{psfile=restest.eps llx=0 lly=0 urx=864 ury=1008 rwi=8640}
\put(3857,3675){\makebox(0,0)[r]{Raise $\Np$: $\Ng=128^3$, $\Np=3\times 128^3$}}
\put(3857,3808){\makebox(0,0)[r]{Raise $\Ng$: $\Ng=256^3$, $\Np=3\times 64^3$}}
\put(3857,3941){\makebox(0,0)[r]{Control:   $\Ng=128^3$, $\Np=3\times 64^3$}}
\put(2385,4220){\makebox(0,0){Mass function dependence on $\Ng$ and $\Np$ for CHDM-2$\nu$}}
\put(2385,50){\makebox(0,0){Mass ($\hmsun$)}}
\put(100,2235){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{Number density ($h^3$ Mpc$^{-3}$)}}%
\special{ps: currentpoint grestore moveto}%
}
\put(4270,300){\makebox(0,0){$10^{14}$}}
\put(3013,300){\makebox(0,0){$10^{13}$}}
\put(1757,300){\makebox(0,0){$10^{12}$}}
\put(500,300){\makebox(0,0){$10^{11}$}}
\put(450,4070){\makebox(0,0)[r]{$10^{-1}$}}
\put(450,2235){\makebox(0,0)[r]{$10^{-2}$}}
\put(450,400){\makebox(0,0)[r]{$10^{-3}$}}
\end{picture}

